On $(P_5,\bar{P_5})$-sparse graphs and other families

We extend the notion of $P_4$-sparse graphs previously introduced by {\scshape Ho\`ang} by considering $\mathcal{F}$-sparse graphs were $\mathcal{F}$ denotes a finite set of graphs on $p$ vertices. Thus we obtain some results on $(P_5,\bar{P_5})$-sparse graphs already known on $(P_5,\bar{P_5})$-free graphs. Finally we completely describe the structure of $(P_5,\bar{P_5}, bull$)-sparse graphs, it follows that those graphs have bounded clique-width.

==> FaisceauDeP5s.eepic <==
\setlength{\unitlength}{0.00026247in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(19566,6104)(0,-10)
\put(339,4198){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$y$ optional vertex}}}}}
\put(6749,2829){\ellipse{450}{450}}
\path(5174,2829)(6524,2829)
\put(6679,1763){\blacken\ellipse{96}{96}}
\put(6679,1763){\ellipse{96}{96}}
\put(6691,2104){\blacken\ellipse{96}{96}}
\put(6691,2104){\ellipse{96}{96}}
\put(6683,2439){\blacken\ellipse{96}{96}}
\put(6683,2439){\ellipse{96}{96}}
\put(5007,1767){\blacken\ellipse{96}{96}}
\put(5007,1767){\ellipse{96}{96}}
\put(5007,2104){\blacken\ellipse{96}{96}}
\put(5007,2104){\ellipse{96}{96}}
\put(4995,2439){\blacken\ellipse{96}{96}}
\put(4995,2439){\ellipse{96}{96}}
\put(6749,1367){\ellipse{450}{450}}
\put(4949,1367){\ellipse{450}{450}}
\path(5174,1367)(6524,1367)
\put(6749,4629){\ellipse{450}{450}}
\put(4949,4629){\ellipse{450}{450}}
\path(5174,4629)(6524,4629)
\put(12133,3239){\ellipse{450}{450}}
\put(13933,3239){\ellipse{450}{450}}
\path(12358,3239)(13708,3239)
\put(15733,3239){\ellipse{450}{450}}
\path(14158,3239)(15508,3239)
\put(17533,3239){\ellipse{450}{450}}
\path(15958,3239)(17308,3239)
\put(19333,3239){\ellipse{450}{450}}
\path(17758,3239)(19108,3239)
\put(17533,5180){\ellipse{450}{450}}
\path(15958,5180)(17308,5180)
\put(1800,3279){\ellipse{450}{450}}
\put(3599,3279){\ellipse{450}{450}}
\put(4949,3729){\ellipse{450}{450}}
\put(6749,3729){\ellipse{450}{450}}
\put(15733,5180){\ellipse{450}{450}}
\put(15733,1158){\ellipse{450}{450}}
\path(12219,3048)(15513,1226)
\path(14056,3062)(15570,1319)
\blacken\path(7268.000,2761.000)(7196.000,3001.000)(7124.000,2761.000)(7196.000,2833.000)(7268.000,2761.000)
\path(7196,3001)(7196,1233)
\blacken\path(7124.000,1473.000)(7196.000,1233.000)(7268.000,1473.000)(7196.000,1401.000)(7124.000,1473.000)
\path(3780,3161)(4732,2857)
\path(2025,3279)(3375,3279)
\path(3734,3459)(4814,4449)
\path(3824,3324)(4724,3684)
\path(3734,3099)(4764,1513)
\path(5174,3729)(6524,3729)
\path(15723,3022)(15723,1379)
\path(15723,3472)(15723,4963)
\path(15864,3416)(17383,5019)
\path(15842,1360)(17460,4973)
\path(15896,1310)(17425,3043)
\path(15945,1211)(19148,3107)
\put(3039,148){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}A bundle of $P_5$s}}}}}
\put(15516,5693){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$x_0$ }}}}}
\put(15654,456){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$t_0$ }}}}}
\put(1790,3706){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$y$}}}}}
\put(3375,3684){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$x$}}}}}
\put(0,3279){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm} }}}}}
\put(1577,3247){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}$\;$}}}}}
\put(17446,5653){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$x$ }}}}}
\put(7260,2175){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}optional $K_2$s}}}}}
\put(11711,4209){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{rm}$x$ optional vertex}}}}}
\put(4949,2829){\ellipse{450}{450}}
\end{picture}
}


==> G2G3G4.eepic <==
\setlength{\unitlength}{0.00021872in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(23566,11157)(0,-10)
\put(13488,360){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}optional vertices}}}}}
\put(8061,3175){\ellipse{450}{450}}
\put(11211,3175){\ellipse{450}{450}}
\put(11211,6325){\ellipse{450}{450}}
\put(8061,6325){\ellipse{450}{450}}
\put(9636,8800){\ellipse{450}{450}}
\put(7334,8629){\ellipse{450}{450}}
\put(8789,5273){\ellipse{450}{450}}
\put(10243,5226){\ellipse{450}{450}}
\path(7529,8556)(7530,8556)(7532,8556)
	(7535,8555)(7540,8554)(7548,8553)
	(7558,8551)(7572,8549)(7588,8546)
	(7607,8543)(7630,8539)(7656,8534)
	(7686,8528)(7718,8522)(7754,8515)
	(7792,8507)(7833,8498)(7876,8488)
	(7921,8478)(7968,8466)(8016,8454)
	(8066,8441)(8117,8426)(8169,8411)
	(8222,8395)(8276,8377)(8330,8359)
	(8385,8339)(8440,8317)(8495,8294)
	(8551,8270)(8608,8243)(8665,8215)
	(8723,8184)(8781,8152)(8839,8117)
	(8899,8079)(8959,8038)(9019,7994)
	(9080,7947)(9142,7897)(9204,7844)
	(9266,7787)(9327,7726)(9388,7663)
	(9447,7597)(9504,7529)(9558,7459)
	(9610,7389)(9658,7318)(9704,7248)
	(9746,7178)(9785,7109)(9821,7041)
	(9855,6973)(9886,6906)(9915,6841)
	(9941,6776)(9965,6712)(9988,6648)
	(10008,6585)(10027,6523)(10045,6462)
	(10061,6401)(10076,6340)(10089,6280)
	(10102,6221)(10114,6163)(10124,6106)
	(10134,6050)(10143,5995)(10151,5942)
	(10159,5890)(10165,5841)(10171,5794)
	(10177,5749)(10182,5707)(10186,5669)
	(10190,5633)(10193,5601)(10196,5573)
	(10198,5548)(10200,5526)(10201,5508)
	(10203,5494)(10203,5483)(10204,5474)
	(10205,5468)(10205,5465)(10205,5463)(10205,5462)
\path(10267,5029)(10267,2570)
\path(11166,6550)(9816,8665)
\path(8106,6550)(9456,8665)
\path(11211,6100)(11211,3400)
\path(8061,6100)(8061,3400)
\path(8286,6280)(10986,6280)
\path(7559,8633)(9400,8742)
\path(7358,8417)(7946,6530)
\path(8967,5401)(11055,6189)
\path(8658,5107)(8147,3374)
\path(8673,5478)(8209,6143)
\path(10344,5431)(11117,6112)
\path(10066,5091)(8240,3297)
\path(8240,6236)(10081,5370)
\path(7482,8494)(7483,8494)(7484,8493)
	(7487,8491)(7492,8488)(7498,8484)
	(7507,8478)(7518,8471)(7532,8462)
	(7547,8452)(7566,8439)(7586,8425)
	(7609,8410)(7633,8392)(7659,8373)
	(7687,8352)(7716,8330)(7746,8307)
	(7777,8281)(7808,8255)(7841,8227)
	(7873,8197)(7906,8165)(7940,8132)
	(7974,8097)(8008,8060)(8042,8020)
	(8077,7978)(8112,7933)(8147,7885)
	(8184,7833)(8220,7778)(8257,7719)
	(8294,7656)(8331,7589)(8369,7518)
	(8405,7443)(8441,7365)(8472,7293)
	(8501,7220)(8529,7147)(8555,7075)
	(8578,7004)(8600,6934)(8621,6865)
	(8639,6798)(8656,6733)(8672,6668)
	(8686,6605)(8699,6543)(8711,6483)
	(8721,6423)(8731,6364)(8740,6306)
	(8748,6249)(8756,6193)(8763,6138)
	(8769,6084)(8774,6031)(8779,5979)
	(8784,5929)(8788,5880)(8792,5833)
	(8795,5789)(8798,5747)(8801,5708)
	(8803,5672)(8805,5639)(8807,5609)
	(8808,5583)(8809,5561)(8810,5542)
	(8811,5527)(8811,5515)(8811,5506)
	(8812,5500)(8812,5496)(8812,5494)(8812,5493)
\put(10689,2149){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$i_0$}}}}}
\put(10565,5089){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$c_0$}}}}}
\put(9513,9250){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$5$}}}}}
\put(7161,3031){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$1$}}}}}
\put(7146,6202){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$2$}}}}}
\put(11570,6187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$3$}}}}}
\put(11632,3031){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$4$}}}}}
\put(6496,8569){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$a$}}}}}
\put(9110,5089){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$c$}}}}}
\put(16258,4150){\ellipse{450}{450}}
\put(14778,4166){\ellipse{450}{450}}
\put(14051,3196){\ellipse{450}{450}}
\put(17201,3196){\ellipse{450}{450}}
\put(17201,6346){\ellipse{450}{450}}
\put(14051,6346){\ellipse{450}{450}}
\put(15626,8821){\ellipse{450}{450}}
\put(14778,5294){\ellipse{450}{450}}
\put(16233,5247){\ellipse{450}{450}}
\path(16423,3993)(17024,3342)
\path(16411,4317)(16412,4318)(16413,4319)
	(16416,4322)(16421,4327)(16427,4333)
	(16435,4341)(16445,4352)(16457,4364)
	(16470,4379)(16485,4396)(16502,4414)
	(16519,4434)(16537,4456)(16556,4479)
	(16575,4504)(16595,4531)(16616,4560)
	(16637,4591)(16658,4625)(16680,4661)
	(16703,4701)(16727,4744)(16752,4791)
	(16777,4843)(16803,4899)(16830,4959)
	(16856,5022)(16879,5079)(16900,5136)
	(16920,5193)(16939,5249)(16957,5303)
	(16973,5356)(16989,5407)(17003,5457)
	(17016,5505)(17028,5552)(17039,5598)
	(17050,5643)(17060,5687)(17069,5730)
	(17078,5772)(17087,5813)(17095,5852)
	(17102,5890)(17109,5926)(17115,5960)
	(17121,5991)(17126,6019)(17130,6045)
	(17134,6066)(17137,6084)(17139,6099)
	(17141,6109)(17143,6117)(17143,6122)
	(17144,6125)(17144,6126)
\path(14224,6206)(14225,6206)(14227,6204)
	(14230,6202)(14236,6199)(14244,6194)
	(14255,6188)(14269,6180)(14286,6170)
	(14307,6159)(14330,6145)(14356,6130)
	(14386,6113)(14418,6094)(14452,6074)
	(14489,6052)(14527,6029)(14567,6005)
	(14609,5980)(14652,5954)(14695,5927)
	(14740,5899)(14785,5870)(14831,5841)
	(14877,5811)(14924,5781)(14971,5749)
	(15019,5717)(15067,5683)(15116,5649)
	(15166,5614)(15216,5577)(15267,5539)
	(15319,5499)(15372,5459)(15425,5416)
	(15478,5373)(15531,5328)(15584,5283)
	(15635,5237)(15696,5180)(15754,5125)
	(15807,5072)(15855,5021)(15899,4973)
	(15938,4928)(15974,4885)(16006,4845)
	(16034,4807)(16060,4770)(16083,4735)
	(16104,4702)(16123,4670)(16140,4639)
	(16155,4610)(16169,4582)(16181,4555)
	(16192,4529)(16202,4505)(16211,4483)
	(16219,4463)(16225,4445)(16231,4428)
	(16235,4415)(16239,4403)(16242,4394)
	(16244,4387)(16245,4382)(16246,4379)
	(16247,4378)(16247,4377)
\path(14648,4342)(14647,4343)(14646,4344)
	(14643,4347)(14638,4351)(14632,4357)
	(14624,4365)(14614,4374)(14602,4386)
	(14589,4400)(14574,4415)(14558,4432)
	(14542,4451)(14524,4472)(14506,4494)
	(14488,4518)(14469,4544)(14450,4571)
	(14431,4601)(14411,4634)(14391,4669)
	(14371,4707)(14351,4749)(14330,4795)
	(14310,4846)(14289,4901)(14268,4960)
	(14248,5022)(14232,5078)(14216,5135)
	(14202,5192)(14190,5247)(14178,5301)
	(14168,5354)(14160,5405)(14152,5454)
	(14145,5503)(14139,5550)(14133,5596)
	(14129,5641)(14125,5685)(14121,5729)
	(14118,5771)(14115,5812)(14113,5852)
	(14111,5890)(14109,5927)(14108,5961)
	(14107,5993)(14106,6021)(14105,6047)
	(14104,6068)(14104,6087)(14104,6101)
	(14103,6112)(14103,6120)(14103,6125)
	(14103,6128)(14103,6129)
\path(14632,3998)(14168,3398)
\path(14792,4390)(14792,4391)(14793,4393)
	(14793,4396)(14794,4401)(14796,4409)
	(14799,4419)(14802,4431)(14806,4446)
	(14811,4464)(14817,4483)(14824,4505)
	(14832,4529)(14841,4555)(14852,4583)
	(14864,4611)(14877,4641)(14893,4673)
	(14910,4705)(14929,4739)(14951,4773)
	(14975,4810)(15002,4847)(15032,4887)
	(15067,4928)(15105,4971)(15148,5017)
	(15196,5065)(15249,5115)(15308,5168)
	(15371,5222)(15440,5278)(15495,5320)
	(15551,5362)(15608,5403)(15665,5443)
	(15722,5482)(15778,5519)(15834,5555)
	(15890,5590)(15945,5623)(15999,5655)
	(16052,5686)(16105,5716)(16158,5745)
	(16209,5773)(16261,5800)(16312,5826)
	(16362,5852)(16412,5877)(16461,5902)
	(16510,5926)(16558,5949)(16605,5971)
	(16650,5992)(16695,6013)(16737,6033)
	(16778,6051)(16816,6069)(16852,6085)
	(16886,6100)(16916,6114)(16943,6126)
	(16967,6136)(16988,6145)(17005,6153)
	(17019,6159)(17030,6164)(17039,6168)
	(17045,6170)(17048,6172)(17050,6173)(17051,6173)
\path(17156,6571)(15806,8686)
\path(14096,6571)(15446,8686)
\path(17201,6121)(17201,3421)
\path(14051,6121)(14051,3421)
\path(14276,6301)(16976,6301)
\path(14957,5422)(17011,6221)
\path(14647,5109)(14107,3413)
\path(14663,5499)(14199,6164)
\path(16333,5452)(17107,6133)
\path(16343,5057)(17091,3380)
\path(14259,6265)(16063,5409)
\path(15003,4161)(16023,4161)
\path(14747,4393)(14743,5069)
\path(16271,4385)(16271,5025)
\put(16067,3565){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$d_0$}}}}}
\put(14603,3594){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$c_0$}}}}}
\put(15502,9271){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$5$}}}}}
\put(13151,3052){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$1$}}}}}
\put(13135,6223){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$2$}}}}}
\put(17560,6208){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$3$}}}}}
\put(17621,3052){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$4$}}}}}
\put(15147,5218){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$c$}}}}}
\put(16523,5125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$d$}}}}}
\put(21533,2517){\ellipse{450}{450}}
\put(21571,8789){\ellipse{450}{450}}
\put(19996,6314){\ellipse{450}{450}}
\put(23146,6314){\ellipse{450}{450}}
\put(23146,3164){\ellipse{450}{450}}
\put(19996,3164){\ellipse{450}{450}}
\put(20723,4134){\ellipse{450}{450}}
\put(22203,4118){\ellipse{450}{450}}
\path(20948,4129)(21968,4129)
\path(20221,6269)(22921,6269)
\path(19996,6089)(19996,3389)
\path(23146,6089)(23146,3389)
\path(20041,6539)(21391,8654)
\path(23101,6539)(21751,8654)
\path(20737,4358)(20737,4359)(20738,4361)
	(20738,4364)(20739,4369)(20741,4377)
	(20744,4387)(20747,4399)(20751,4414)
	(20756,4432)(20762,4451)(20769,4473)
	(20777,4497)(20786,4523)(20797,4551)
	(20809,4579)(20822,4609)(20838,4641)
	(20855,4673)(20874,4707)(20896,4741)
	(20920,4778)(20947,4815)(20977,4855)
	(21012,4896)(21050,4939)(21093,4985)
	(21141,5033)(21194,5083)(21253,5136)
	(21316,5190)(21385,5246)(21440,5288)
	(21496,5330)(21553,5371)(21610,5411)
	(21667,5450)(21723,5487)(21779,5523)
	(21835,5558)(21890,5591)(21944,5623)
	(21997,5654)(22050,5684)(22103,5713)
	(22154,5741)(22206,5768)(22257,5794)
	(22307,5820)(22357,5845)(22406,5870)
	(22455,5894)(22503,5917)(22550,5939)
	(22595,5960)(22640,5981)(22682,6001)
	(22723,6019)(22761,6037)(22797,6053)
	(22831,6068)(22861,6082)(22888,6094)
	(22912,6104)(22933,6113)(22950,6121)
	(22964,6127)(22975,6132)(22984,6136)
	(22990,6138)(22993,6140)(22995,6141)(22996,6141)
\path(20577,3966)(20113,3366)
\path(20593,4310)(20592,4311)(20591,4312)
	(20588,4315)(20583,4319)(20577,4325)
	(20569,4333)(20559,4342)(20547,4354)
	(20534,4368)(20519,4383)(20503,4400)
	(20487,4419)(20469,4440)(20451,4462)
	(20433,4486)(20414,4512)(20395,4539)
	(20376,4569)(20356,4602)(20336,4637)
	(20316,4675)(20296,4717)(20275,4763)
	(20255,4814)(20234,4869)(20213,4928)
	(20193,4990)(20177,5046)(20161,5103)
	(20147,5160)(20135,5215)(20123,5269)
	(20113,5322)(20105,5373)(20097,5422)
	(20090,5471)(20084,5518)(20078,5564)
	(20074,5609)(20070,5653)(20066,5697)
	(20063,5739)(20060,5780)(20058,5820)
	(20056,5858)(20054,5895)(20053,5929)
	(20052,5961)(20051,5989)(20050,6015)
	(20049,6036)(20049,6055)(20049,6069)
	(20048,6080)(20048,6088)(20048,6093)
	(20048,6096)(20048,6097)
\path(20169,6174)(20170,6174)(20172,6172)
	(20175,6170)(20181,6167)(20189,6162)
	(20200,6156)(20214,6148)(20231,6138)
	(20252,6127)(20275,6113)(20301,6098)
	(20331,6081)(20363,6062)(20397,6042)
	(20434,6020)(20472,5997)(20512,5973)
	(20554,5948)(20597,5922)(20640,5895)
	(20685,5867)(20730,5838)(20776,5809)
	(20822,5779)(20869,5749)(20916,5717)
	(20964,5685)(21012,5651)(21061,5617)
	(21111,5582)(21161,5545)(21212,5507)
	(21264,5467)(21317,5427)(21370,5384)
	(21423,5341)(21476,5296)(21529,5251)
	(21580,5205)(21641,5148)(21699,5093)
	(21752,5040)(21800,4989)(21844,4941)
	(21883,4896)(21919,4853)(21951,4813)
	(21979,4775)(22005,4738)(22028,4703)
	(22049,4670)(22068,4638)(22085,4607)
	(22100,4578)(22114,4550)(22126,4523)
	(22137,4497)(22147,4473)(22156,4451)
	(22164,4431)(22170,4413)(22176,4396)
	(22180,4383)(22184,4371)(22187,4362)
	(22189,4355)(22190,4350)(22191,4347)
	(22192,4346)(22192,4345)
\path(22356,4285)(22357,4286)(22358,4287)
	(22361,4290)(22366,4295)(22372,4301)
	(22380,4309)(22390,4320)(22402,4332)
	(22415,4347)(22430,4364)(22447,4382)
	(22464,4402)(22482,4424)(22501,4447)
	(22520,4472)(22540,4499)(22561,4528)
	(22582,4559)(22603,4593)(22625,4629)
	(22648,4669)(22672,4712)(22697,4759)
	(22722,4811)(22748,4867)(22775,4927)
	(22801,4990)(22824,5047)(22845,5104)
	(22865,5161)(22884,5217)(22902,5271)
	(22918,5324)(22934,5375)(22948,5425)
	(22961,5473)(22973,5520)(22984,5566)
	(22995,5611)(23005,5655)(23014,5698)
	(23023,5740)(23032,5781)(23040,5820)
	(23047,5858)(23054,5894)(23060,5928)
	(23066,5959)(23071,5987)(23075,6013)
	(23079,6034)(23082,6052)(23084,6067)
	(23086,6077)(23088,6085)(23088,6090)
	(23089,6093)(23089,6094)
\path(22368,3961)(22969,3310)
\path(20834,3934)(21430,2719)
\path(22071,3934)(21599,2730)
\put(21407,1946){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$i_0$}}}}}
\put(23566,3020){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$4$}}}}}
\put(23505,6176){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$3$}}}}}
\put(19080,6191){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$2$}}}}}
\put(19096,3020){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$1$}}}}}
\put(21447,9239){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$5$}}}}}
\put(20548,3562){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$c_0$}}}}}
\put(22012,3533){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$d_0$}}}}}
\put(3747,5243){\ellipse{450}{450}}
\put(2292,5289){\ellipse{450}{450}}
\put(838,8646){\ellipse{450}{450}}
\put(3140,8816){\ellipse{450}{450}}
\put(1565,6341){\ellipse{450}{450}}
\put(4715,6341){\ellipse{450}{450}}
\put(4715,3191){\ellipse{450}{450}}
\put(1565,3191){\ellipse{450}{450}}
\path(986,8511)(987,8511)(988,8510)
	(991,8508)(996,8505)(1002,8501)
	(1011,8495)(1022,8488)(1036,8479)
	(1051,8469)(1070,8456)(1090,8442)
	(1113,8427)(1137,8409)(1163,8390)
	(1191,8369)(1220,8347)(1250,8324)
	(1281,8298)(1312,8272)(1345,8244)
	(1377,8214)(1410,8182)(1444,8149)
	(1478,8114)(1512,8077)(1546,8037)
	(1581,7995)(1616,7950)(1651,7902)
	(1688,7850)(1724,7795)(1761,7736)
	(1798,7673)(1835,7606)(1873,7535)
	(1909,7460)(1945,7382)(1976,7310)
	(2005,7237)(2033,7164)(2059,7092)
	(2082,7021)(2104,6951)(2125,6882)
	(2143,6815)(2160,6750)(2176,6685)
	(2190,6622)(2203,6560)(2215,6500)
	(2225,6440)(2235,6381)(2244,6323)
	(2252,6266)(2260,6210)(2267,6155)
	(2273,6101)(2278,6048)(2283,5996)
	(2288,5946)(2292,5897)(2296,5850)
	(2299,5806)(2302,5764)(2305,5725)
	(2307,5689)(2309,5656)(2311,5626)
	(2312,5600)(2313,5578)(2314,5559)
	(2315,5544)(2315,5532)(2315,5523)
	(2316,5517)(2316,5513)(2316,5511)(2316,5510)
\path(1744,6252)(3584,5386)
\path(3863,5077)(4605,3375)
\path(3847,5448)(4621,6129)
\path(2177,5494)(1713,6160)
\path(2161,5123)(1651,3391)
\path(2471,5417)(4559,6206)
\path(862,8433)(1450,6546)
\path(1063,8650)(2904,8758)
\path(1790,6296)(4490,6296)
\path(1565,6116)(1565,3416)
\path(4715,6116)(4715,3416)
\path(1610,6566)(2960,8681)
\path(4670,6566)(3320,8681)
\put(4037,5121){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$d$}}}}}
\put(2661,5214){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$c$}}}}}
\put(0,8586){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$a$}}}}}
\put(5135,3048){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$4$}}}}}
\put(5074,6203){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$3$}}}}}
\put(650,6219){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$2$}}}}}
\put(665,3048){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$1$}}}}}
\put(3016,9266){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{rm}$5$}}}}}
\put(20202,10566){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}Graph $G_4$}}}}}
\put(14127,10566){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}Graph $G_3$}}}}}
\put(7602,10566){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}Graph $G_2$}}}}}
\put(1527,10566){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}Graph $G_1$}}}}}
\put(1223,984){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}$a$, $c$ and $d$}}}}}
\put(7165,1016){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}$a$, $c$ and $\{c_0, i_0\}$ }}}}}
\put(13525,1009){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}$c$, $d$ and $\{c_0, d_0\}$ }}}}}
\put(852,216){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}optional vertices}}}}}
\put(6919,307){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}optional vertices}}}}}
\put(10290,2334){\ellipse{450}{450}}
\end{picture}
}


==> P5HB.eepic <==
\setlength{\unitlength}{0.00017498in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(20169,7367)(0,-10)
\put(3301,1294){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{rm}$P_5$}}}}}
\path(1861,3319)(466,3319)
\put(3912,3309){\ellipse{450}{450}}
\path(3706,3319)(2311,3319)
\put(5757,3309){\ellipse{450}{450}}
\path(5551,3319)(4156,3319)
\put(7602,3309){\ellipse{450}{450}}
\path(7396,3319)(6001,3319)
\put(16786,1494){\ellipse{450}{450}}
\put(19936,1494){\ellipse{450}{450}}
\put(19936,4644){\ellipse{450}{450}}
\put(16786,4644){\ellipse{450}{450}}
\put(18361,7119){\ellipse{450}{450}}
\put(11386,7119){\ellipse{450}{450}}
\put(9811,4644){\ellipse{450}{450}}
\put(12961,4644){\ellipse{450}{450}}
\put(12961,1494){\ellipse{450}{450}}
\put(9811,1494){\ellipse{450}{450}}
\put(233,3319){\ellipse{450}{450}}
\path(10051,1519)(12751,1519)
\path(19891,4869)(18541,6984)
\path(16831,4869)(18181,6984)
\path(19936,4419)(19936,1719)
\path(16786,4419)(16786,1719)
\path(17011,4599)(19711,4599)
\path(10036,4599)(12736,4599)
\path(9811,4419)(9811,1719)
\path(12961,4419)(12961,1719)
\path(9856,4869)(11206,6984)
\path(12916,4869)(11566,6984)
\put(18511,214){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{rm}$Bull$}}}}}
\put(11491,304){\makebox(0,0)[b]{\smash{{{\SetFigFont{8}{9.6}{rm}$\overline{P_5}$}}}}}
\put(2067,3309){\ellipse{450}{450}}
\end{picture}
}

